Search for Stellar Flybys in the Sco-Cen OB Association with the Gaia DR2

High-contrast imaging studies of debris disks have revealed a significant diversity in their morphologies, including large-scale asymmetries. Theories involving stellar flybys, an external source of gravitational disturbance, have offered a plausible explanation for the origin of these morphological variations. Our study is an experiment to gain empirical evidence that has been lacking from such theories. We explore this paradigm by using astrometric and radial velocity measurements from the Gaia DR2 and ground-based observations to trace the trajectories of 625 stars in the Sco-Cen OB Association from 5 Myr in the past to 2 Myr in the future. We identified 119 stars that had at least one past flyby event occurring within one Hill radius, and 23 of these experienced flybys within 0.5 Hill radius. We found no evidence of a significant correlation between the presence of flyby events and infrared excess detections, although the sample is not uniformly sensitive to infrared excess emission. Ten stars that had past flyby events host resolved circumstellar disks that appear relatively symmetric in the existing data except for the circumbinary disk surrounding HD 106906. We determined the trajectory and relative velocity of each of these flyby events, and compared these to the geometry of the spatially-resolved disks. Future work is needed to measure the kinematics of lower mass stars and to improve sensitivity to circumstellar disks for the entire sample.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tablecaption{RV measurements of Sco-Cen sample \label{table:462scocen}}
\tablehead{\colhead{Target} & \colhead{\textit{Gaia} DR2 identifier} & \colhead{SpT} & \colhead{Mass} & \colhead{Subgroup} & \colhead{\textit{Gaia} RV} & \colhead{\textit{Gaia} RV error} & \colhead{RV} & \colhead{RV error} & \colhead{ref.} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(M$_\odot$)} & \colhead{} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{}
}
\startdata
HD 103823 & 3463980463840622848 & G2/3V & 1.256 & LCC & $19.3$ & 0.28 & $19.5$ & 2.3 & 14 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots\\
\enddata
\tablerefs{(1) \citealp{1965MNRAS.129..191T}; (2)\citealp{kk_1973}; (3) \citealp{1967IAUS...30...57E}; (4) \citealp{1987ApJS...64..487L}; (5) \citealp{mgc1991}; (6) \citealp{levato_1996};
(7) \citealp{1996Obs...116...85S};
(8) \citealp{torres_2006};
(9) \citealp{2006AstL...32..759G};
(10) \citealp{2007AN....328..889K};
(11) \citealp{2011ApJ...738..122C};
(12) \citealp{2012AJ....144....8S};
(13) \citealp{2012ApJ...745...56D};
(14) \citealp{2013AJ....146..134K};
(15) \citealp{desidera_2015};
(16) \citealp{2015MNRAS.448.3784B};
(17) \citealp{2017ApJ...840...87R};
(18) \citealp{2018AJ....156..194T};
(19) \citealp{gaia2018};
(20) \citealp{derosa_kalas}.
}
\tablecomments{The full table will be available in the online version of the paper and on Vizier.}
\end{deluxetable*}
\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{RV measurements of USCO sample \label{table:usco_sample}}
\tablehead{\colhead{Target} & \colhead{\textit{Gaia} DR2 identifier} & \colhead{SpT} & \colhead{Mass} & \colhead{\textit{Gaia} RV} & \colhead{\textit{Gaia} RV error} & \colhead{RV} & \colhead{RV error} & \colhead{ref.} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(M$_\odot$)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{}
}
\startdata
2MASS J15401546-1620577 & 6261607772589226496 & \nodata & 12.971 & -12.12 & 4.24 & -12.12 & 4.24 & 8 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\enddata
\tablerefs{(1) \citealp{1987ApJS...64..487L}; (2) \citealp{mgc1991}; (3) \cite{dfm1995}; (4) \citealp{2006AstL...32..759G}; (5) \citealp{2007AN....328..889K}; (6) \citealp{2011ApJ...738..122C}; (7) \citealp{2012ApJ...745...56D}; (8) \citealp{gaia2018}
}
\tablecomments{The full table will be available in the online version of the paper and on Vizier}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{cccccccc}
\tablecaption{Events identified from Sco-Cen sample\label{table:all_scocen_encounters}}
\tablehead{\colhead{Star 1} & \colhead{Star 2} & 
\colhead{$t_{\text{ca}}$ (Myr)} &\colhead{$d_{\text{ca}}$ (pc)} &
\colhead{$d_{\text{ca}}/R_\text{H,T}$} &
\colhead{$d_{\text{ca}}/R_\text{H,F}$} &
 \colhead{Category} & \colhead{IR Excess?}}
\startdata
2MASS J12143187-5110156 & CD-50 6815 & $0.02_{-0.30}^{+0.30}$ & $0.18_{-0.14}^{+0.40}$ & $0.17_{-0.12}^{+0.36}$ & $0.14_{-0.11}^{+0.31}$ & TF0.5 & \nodata \\
CD-48 8201 & HD 116650 & $-0.21_{-0.09}^{+0.07}$ & $0.51_{-0.28}^{+0.24}$ & $0.42_{-0.23}^{+0.20}$ & $0.39_{-0.22}^{+0.19}$ & TF0.5 & \nodata \\
HD 104231 & HD 104125 & $-0.61_{-0.32}^{+0.26}$ & $0.24_{-0.11}^{+0.28}$ & $0.18_{-0.09}^{+0.21}$ & $0.16_{-0.08}^{+0.18}$ & TF0.5 & T \\
HD 106444 & HIP 59721 & $-0.09_{-0.37}^{+0.32}$ & $0.08_{-0.05}^{+0.16}$ & $0.06_{-0.04}^{+0.12}$ & $0.06_{-0.04}^{+0.13}$ & TF0.5 & \nodata \\
HD 106906 & HD 106444 & $-3.49_{-1.75}^{+0.90}$ & $0.65_{-0.40}^{+0.92}$ & $0.48_{-0.30}^{+0.68}$ & $0.48_{-0.30}^{+0.69}$ & TF0.5 & T \\
HD 107821 & TYC 8983-854-1 & $0.42_{-0.16}^{+0.22}$ & $0.56_{-0.11}^{+0.20}$ & $0.37_{-0.07}^{+0.13}$ & $0.45_{-0.09}^{+0.16}$ & TF0.5 & \nodata \\
HD 110634 & 2MASS J12454884-5410583 & $-0.94_{-0.19}^{+0.14}$ & $0.62_{-0.17}^{+0.14}$ & $0.45_{-0.12}^{+0.10}$ & $0.49_{-0.13}^{+0.11}$ & TF0.5 & T \\
HD 145631 & HD 145502 & $0.34_{-0.48}^{+0.49}$ & $0.64_{-0.20}^{+0.46}$ & $0.39_{-0.12}^{+0.28}$ & $0.27_{-0.09}^{+0.20}$ & TF0.5 & T \\
HD 146897 & HD 146416 & $-0.44_{-0.33}^{+0.31}$ & $0.65_{-0.43}^{+0.61}$ & $0.45_{-0.30}^{+0.42}$ & $0.40_{-0.27}^{+0.37}$ & TF0.5 & T \\
HD 146897 & HD 147083 & $0.51_{-1.09}^{+1.34}$ & $0.58_{-0.13}^{+0.46}$ & $0.40_{-0.09}^{+0.32}$ & $0.39_{-0.09}^{+0.31}$ & TF0.5 & T \\
HD 147010 & HD 147104 & $0.19_{-0.14}^{+0.27}$ & $0.32_{-0.06}^{+0.43}$ & $0.19_{-0.04}^{+0.27}$ & $0.20_{-0.04}^{+0.27}$ & TF0.5 & \nodata \\
TYC 7344-788-1 & 2MASS J16265700-3032232 & $-0.01_{-0.31}^{+0.31}$ & $0.37_{-0.27}^{+0.63}$ & $0.31_{-0.23}^{+0.53}$ & $0.32_{-0.24}^{+0.55}$ & TF0.5 & \nodata \\
2MASS J15334052-3917467 & HD 138204 & $0.01_{-0.08}^{+0.13}$ & $0.72_{-0.02}^{+0.02}$ & $0.93_{-0.02}^{+0.03}$ & $0.48_{-0.01}^{+0.01}$ & F0.5 & \nodata \\
HD 145554 & HD 145502 & $0.06_{-0.46}^{+0.45}$ & $0.92_{-0.64}^{+1.38}$ & $0.56_{-0.39}^{+0.85}$ & $0.39_{-0.28}^{+0.60}$ & F0.5 & T \\
CD-62 657 & TYC 8983-564-1 & $-1.06_{-0.88}^{+0.41}$ & $1.18_{-0.33}^{+0.27}$ & $0.92_{-0.26}^{+0.21}$ & $0.94_{-0.26}^{+0.21}$ & TF & \nodata \\
CPD-64 1859 & 2MASS J12205449-6457242 & $0.11_{-0.42}^{+0.35}$ & $0.84_{-0.58}^{+1.08}$ & $0.68_{-0.46}^{+0.87}$ & $0.69_{-0.48}^{+0.89}$ & TF & \nodata \\
HD 104021 & CPD-52 5025 & $0.15_{-0.15}^{+0.16}$ & $0.90_{-0.11}^{+0.08}$ & $0.63_{-0.07}^{+0.06}$ & $0.75_{-0.09}^{+0.07}$ & TF & \nodata \\
HD 105613 & HD 104900 & $-0.24_{-0.15}^{+0.08}$ & $1.49_{-0.35}^{+0.20}$ & $1.00_{-0.23}^{+0.13}$ & $0.91_{-0.21}^{+0.12}$ & TF & T \\
HD 105857 & HD 106218 & $-0.13_{-0.06}^{+0.05}$ & $1.18_{-0.02}^{+0.02}$ & $0.79_{-0.01}^{+0.01}$ & $0.87_{-0.01}^{+0.01}$ & TF & T \\
HD 106036 & HD 106538 & $-1.10_{-0.34}^{+0.22}$ & $0.76_{-0.14}^{+0.17}$ & $0.50_{-0.09}^{+0.11}$ & $0.58_{-0.10}^{+0.13}$ & TF & T \\
HD 106473 & [SZB2012] 9 & $-0.61_{-0.19}^{+0.20}$ & $1.08_{-0.48}^{+1.24}$ & $0.75_{-0.33}^{+0.86}$ & $0.88_{-0.39}^{+1.01}$ & TF & \nodata \\
HD 106906 & HIP 59721 & $-2.19_{-1.03}^{+0.54}$ & $0.71_{-0.11}^{+0.18}$ & $0.53_{-0.08}^{+0.13}$ & $0.55_{-0.09}^{+0.14}$ & TF & T \\
HD 107696 & HD 106490 & $0.61_{-0.28}^{+0.28}$ & $1.72_{-0.61}^{+0.90}$ & $0.91_{-0.32}^{+0.48}$ & $0.73_{-0.26}^{+0.38}$ & TF & \nodata \\
HD 108501 & TYC 8983-854-1 & $-0.17_{-0.35}^{+0.29}$ & $1.04_{-0.06}^{+0.24}$ & $0.66_{-0.04}^{+0.15}$ & $0.85_{-0.05}^{+0.20}$ & TF & \nodata \\
HD 109197 & CPD-53 5235 & $1.80_{-0.32}^{+0.46}$ & $0.83_{-0.40}^{+0.66}$ & $0.55_{-0.26}^{+0.44}$ & $0.66_{-0.31}^{+0.52}$ & TF & \nodata \\
HD 109808 & HD 110461 & $-0.01_{-0.10}^{+0.10}$ & $1.42_{-0.12}^{+0.49}$ & $0.93_{-0.08}^{+0.32}$ & $0.87_{-0.07}^{+0.30}$ & TF & \nodata \\
HD 110634 & HD 110697 & $-0.59_{-0.12}^{+0.11}$ & $1.22_{-0.07}^{+0.05}$ & $0.90_{-0.05}^{+0.04}$ & $0.89_{-0.05}^{+0.04}$ & TF & T \\
HD 113556 & TYC 8674-2317-1 & $-1.55_{-0.64}^{+0.46}$ & $1.22_{-0.53}^{+0.88}$ & $0.90_{-0.39}^{+0.65}$ & $0.99_{-0.43}^{+0.71}$ & TF & T \\
HD 113901 & HD 114365 & $0.08_{-0.13}^{+0.17}$ & $1.24_{-0.03}^{+0.12}$ & $0.92_{-0.02}^{+0.09}$ & $0.71_{-0.02}^{+0.07}$ & TF & \nodata \\
HD 114319 & HD 108904 & $-0.98_{-0.05}^{+0.05}$ & $1.13_{-0.21}^{+0.49}$ & $0.81_{-0.15}^{+0.35}$ & $0.85_{-0.16}^{+0.37}$ & TF & \nodata \\
HD 115470 & HD 115988 & $-0.63_{-0.23}^{+0.18}$ & $1.57_{-0.17}^{+0.30}$ & $0.97_{-0.11}^{+0.19}$ & $0.96_{-0.10}^{+0.18}$ & TF & \nodata \\
HD 115600 & TYC 8674-2317-1 & $0.62_{-0.26}^{+0.65}$ & $0.89_{-0.06}^{+0.09}$ & $0.65_{-0.05}^{+0.07}$ & $0.72_{-0.05}^{+0.07}$ & TF & T \\
HD 116402 & HD 114082 & $-2.85_{-0.17}^{+0.16}$ & $0.87_{-0.31}^{+0.36}$ & $0.67_{-0.24}^{+0.28}$ & $0.64_{-0.23}^{+0.26}$ & TF & TF \\
HD 119718 & HD 116794 & $-1.78_{-0.14}^{+0.12}$ & $1.27_{-0.36}^{+0.39}$ & $0.94_{-0.27}^{+0.29}$ & $0.95_{-0.27}^{+0.29}$ & TF & T \\
HD 143215 & HD 143844 & $-0.44_{-0.07}^{+0.07}$ & $1.27_{-0.16}^{+0.17}$ & $0.98_{-0.13}^{+0.13}$ & $0.97_{-0.12}^{+0.13}$ & TF & \nodata \\
HD 143637 & HD 146285 & $-2.91_{-0.29}^{+0.24}$ & $1.35_{-0.77}^{+1.26}$ & $0.98_{-0.56}^{+0.92}$ & $0.77_{-0.44}^{+0.72}$ & TF & \nodata \\
HD 144587 & HD 144844 & $0.23_{-0.30}^{+0.35}$ & $1.05_{-0.26}^{+1.16}$ & $0.74_{-0.18}^{+0.82}$ & $0.65_{-0.16}^{+0.71}$ & TF & T \\
HD 144981 & HD 144925 & $-0.93_{-0.27}^{+0.20}$ & $0.84_{-0.14}^{+0.19}$ & $0.54_{-0.09}^{+0.12}$ & $0.54_{-0.09}^{+0.12}$ & TF & T \\
HD 144981 & HD 145631 & $-1.51_{-1.71}^{+0.69}$ & $1.27_{-0.44}^{+1.99}$ & $0.82_{-0.28}^{+1.28}$ & $0.78_{-0.27}^{+1.22}$ & TF & TF \\
HD 145189 & HD 144254 & $0.76_{-0.14}^{+0.17}$ & $1.02_{-0.28}^{+0.45}$ & $0.69_{-0.19}^{+0.31}$ & $0.66_{-0.18}^{+0.29}$ & TF & T \\
HD 145467 & HD 145718 & $-2.31_{-1.03}^{+0.63}$ & $1.15_{-0.60}^{+1.36}$ & $0.80_{-0.42}^{+0.94}$ & $0.78_{-0.41}^{+0.92}$ & TF & \nodata \\
HD 146743 & HD 147083 & $1.42_{-0.46}^{+0.83}$ & $1.01_{-0.34}^{+0.70}$ & $0.70_{-0.23}^{+0.49}$ & $0.69_{-0.23}^{+0.48}$ & TF & \nodata \\
HD 146897 & HD 146743 & $1.63_{-0.39}^{+0.49}$ & $1.12_{-0.38}^{+0.53}$ & $0.78_{-0.26}^{+0.37}$ & $0.78_{-0.26}^{+0.37}$ & TF & T \\
HD 147220 & HD 146416 & $0.63_{-0.04}^{+0.04}$ & $0.88_{-0.30}^{+0.33}$ & $0.62_{-0.21}^{+0.23}$ & $0.54_{-0.18}^{+0.20}$ & TF & \nodata \\
HD 150742 & HD 150591 & $0.38_{-0.27}^{+0.33}$ & $1.34_{-0.32}^{+0.67}$ & $0.64_{-0.16}^{+0.32}$ & $0.71_{-0.17}^{+0.35}$ & TF & T \\
HD 151721 & HD 152057 & $0.32_{-0.04}^{+0.04}$ & $1.16_{-0.11}^{+0.14}$ & $0.78_{-0.07}^{+0.10}$ & $0.80_{-0.07}^{+0.10}$ & TF & T \\
TYC 8983-854-1 & TYC 8983-564-1 & $-0.78_{-0.58}^{+0.38}$ & $0.69_{-0.24}^{+0.53}$ & $0.56_{-0.20}^{+0.43}$ & $0.55_{-0.19}^{+0.42}$ & TF & \nodata \\
HD 106797 & 2MASS J12205449-6457242 & $0.07_{-0.19}^{+0.18}$ & $1.56_{-0.03}^{+0.02}$ & $0.99_{-0.02}^{+0.01}$ & $1.29_{-0.02}^{+0.01}$ & T & T \\
HD 106797 & CPD-64 1859 & $-0.07_{-0.26}^{+0.22}$ & $1.52_{-0.11}^{+0.19}$ & $0.97_{-0.07}^{+0.12}$ & $1.23_{-0.09}^{+0.15}$ & T & T \\
HD 107821 & CD-62 657 & $0.02_{-0.11}^{+0.11}$ & $1.41_{-0.05}^{+0.10}$ & $0.95_{-0.03}^{+0.06}$ & $1.10_{-0.04}^{+0.07}$ & T & \nodata \\
HD 108483 & CD-49 7027 & $-1.20_{-1.44}^{+1.85}$ & $2.27_{-1.12}^{+4.77}$ & $0.96_{-0.47}^{+2.02}$ & $1.78_{-0.88}^{+3.74}$ & T & \nodata \\
HD 108501 & 2MASS J12205449-6457242 & $-0.30_{-0.56}^{+0.21}$ & $1.55_{-0.51}^{+0.29}$ & $0.99_{-0.33}^{+0.18}$ & $1.28_{-0.42}^{+0.24}$ & T & \nodata \\
HD 108501 & TYC 8983-564-1 & $-0.05_{-0.37}^{+0.39}$ & $1.55_{-0.16}^{+0.44}$ & $0.99_{-0.10}^{+0.28}$ & $1.23_{-0.12}^{+0.35}$ & T & \nodata \\
HD 110634 & 2MASS J12474824-5431308 & $-2.17_{-0.44}^{+0.36}$ & $1.33_{-0.61}^{+0.85}$ & $0.98_{-0.45}^{+0.63}$ & $1.23_{-0.56}^{+0.79}$ & T & T \\
HD 120642 & CD-51 7721 & $1.31_{-0.27}^{+0.44}$ & $1.51_{-0.32}^{+0.31}$ & $0.85_{-0.18}^{+0.18}$ & $1.22_{-0.26}^{+0.25}$ & T & \nodata \\
HD 142315 & HD 142097 & $0.59_{-0.22}^{+0.35}$ & $1.55_{-0.12}^{+0.19}$ & $0.95_{-0.08}^{+0.12}$ & $1.05_{-0.08}^{+0.13}$ & T & T \\
HD 142315 & HD 142705 & $-0.26_{-0.98}^{+0.62}$ & $1.60_{-0.77}^{+0.77}$ & $0.98_{-0.48}^{+0.48}$ & $1.03_{-0.50}^{+0.50}$ & T & TF \\
HD 148184 & HD 147010 & $-0.85_{-0.49}^{+0.41}$ & $2.28_{-1.18}^{+1.80}$ & $0.98_{-0.51}^{+0.77}$ & $1.40_{-0.73}^{+1.11}$ & T & \nodata \\
HD 150742 & HD 150287 & $0.04_{-0.24}^{+0.24}$ & $1.95_{-0.08}^{+0.06}$ & $0.94_{-0.04}^{+0.03}$ & $1.38_{-0.06}^{+0.04}$ & T & T \\
HD 113524 & HD 113703 & $1.10_{-0.52}^{+0.82}$ & $1.95_{-0.53}^{+2.22}$ & $1.47_{-0.40}^{+1.67}$ & $0.94_{-0.26}^{+1.08}$ & F & T \\
HD 121835 & HD 121190 & $-0.13_{-0.34}^{+0.26}$ & $1.35_{-0.22}^{+0.06}$ & $1.02_{-0.17}^{+0.04}$ & $0.83_{-0.14}^{+0.04}$ & F & \nodata \\
HD 137499 & HD 137432 & $-0.09_{-0.97}^{+0.97}$ & $1.62_{-0.28}^{+1.06}$ & $1.19_{-0.21}^{+0.78}$ & $0.81_{-0.14}^{+0.53}$ & F & T \\
HD 144254 & HD 144470 & $-0.20_{-0.43}^{+0.35}$ & $2.01_{-1.27}^{+2.26}$ & $1.29_{-0.82}^{+1.45}$ & $0.72_{-0.46}^{+0.81}$ & F & \nodata \\
HD 144587 & HD 144175 & $0.08_{-0.87}^{+1.02}$ & $1.46_{-0.08}^{+0.33}$ & $1.03_{-0.06}^{+0.23}$ & $0.90_{-0.05}^{+0.20}$ & F & T \\
HD 144587 & HD 144661 & $0.32_{-0.59}^{+0.47}$ & $1.58_{-0.90}^{+1.76}$ & $1.11_{-0.64}^{+1.24}$ & $0.90_{-0.51}^{+1.00}$ & F & T \\
HD 144844 & HD 144661 & $0.29_{-0.28}^{+0.30}$ & $1.70_{-0.58}^{+1.47}$ & $1.04_{-0.36}^{+0.90}$ & $0.97_{-0.33}^{+0.84}$ & F & \nodata \\
HD 144925 & HD 145502 & $0.04_{-0.30}^{+0.28}$ & $2.09_{-0.38}^{+0.29}$ & $1.34_{-0.25}^{+0.18}$ & $0.90_{-0.17}^{+0.12}$ & F & \nodata \\
\enddata
\tablecomments{The letters ``T" and ``F" in the table stand for ``target star" and ``flyby star", respectively. In the ``Category" column, ``T" and ``F" denote encounters with $0.5 < d_\text{ca}/R_\text{H,T}<1$ and $0.5 < d_\text{ca}/R_\text{H,F}<1$, respectively; ``TF" denotes encounters satisfying both previous conditions. Those ending with ``0.5" denenote the fact that $d_\text{ca}/R_\text{H} <= 0.5$, where $R_\text{H}$ is the Hill radius of target star (T), flyby star (F), or both (TF). Similarly, in the ``IR Excess" column, ``T" or ``F" denotes that the target star or the flyby star has IR excess detected, respectively; ``TF" denotes that both stars have IR excess detected, according to \citealt{cotten2016}.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{cccccccc}
\tablecaption{Events identified from USCO sample\label{table:all_luhman_encounters}}
\tablehead{\colhead{Star 1} & \colhead{Star 2} & 
\colhead{$t_{\text{ca}}$ (Myr)} &\colhead{$d_{\text{ca}}$ (pc)} &
\colhead{$d_{\text{ca}}/R_\text{H,T}$} &
\colhead{$d_{\text{ca}}/R_\text{H,F}$} &
 \colhead{Category} & \colhead{IR Excess?}
}
\startdata
Gaia DR2 6041813096094711424 & Gaia DR2 6041813100399783552 & $0.09_{-0.27}^{+0.29}$ & $0.16_{-0.12}^{+0.41}$ & $0.17_{-0.12}^{+0.43}$ & $0.15_{-0.12}^{+0.40}$ & TF0.5 & \nodata \\
CD-26 11326 & $[$SMH2016$]$ NV6 & $-0.08_{-0.35}^{+0.30}$ & $0.54_{-0.16}^{+0.31}$ & $0.39_{-0.12}^{+0.22}$ & $0.48_{-0.14}^{+0.28}$ & TF0.5 & \nodata \\
2MASS J16210010-2536031 & 2MASS J16211379-2533314 & $-0.03_{-0.16}^{+0.16}$ & $0.30_{-0.14}^{+0.49}$ & $0.24_{-0.11}^{+0.39}$ & $0.25_{-0.12}^{+0.41}$ & TF0.5 & \nodata \\
HD 146001 & 2MASS J16145546-2527597 & $0.25_{-0.43}^{+0.55}$ & $0.46_{-0.32}^{+0.80}$ & $0.26_{-0.18}^{+0.45}$ & $0.34_{-0.23}^{+0.59}$ & TF0.5 & \nodata \\
HD 147196 & 2MASS J16211450-2342200 & $-0.04_{-0.31}^{+0.30}$ & $0.43_{-0.30}^{+0.77}$ & $0.23_{-0.16}^{+0.41}$ & $0.38_{-0.26}^{+0.67}$ & TF0.5 & \nodata \\
2MASS J16053815-2039469 & 2MASS J16035767-2031055 & $-0.43_{-0.39}^{+0.17}$ & $0.52_{-0.16}^{+0.29}$ & $0.49_{-0.14}^{+0.27}$ & $0.43_{-0.13}^{+0.24}$ & TF0.5 & \nodata \\
UCAC4 354-076591 & 2MASS J16111742-1918285 & $0.19_{-0.98}^{+1.11}$ & $0.47_{-0.10}^{+0.25}$ & $0.44_{-0.09}^{+0.24}$ & $0.45_{-0.10}^{+0.24}$ & TF0.5 & \nodata \\
UCAC4 354-076591 & Wa Oph 2 & $-0.05_{-0.14}^{+0.15}$ & $0.46_{-0.18}^{+0.50}$ & $0.43_{-0.17}^{+0.47}$ & $0.36_{-0.14}^{+0.39}$ & TF0.5 & \nodata \\
2MASS J16053153-1945435 & ScoPMS 28 & $0.11_{-0.23}^{+0.27}$ & $0.32_{-0.07}^{+0.62}$ & $0.29_{-0.07}^{+0.58}$ & $0.32_{-0.07}^{+0.64}$ & TF0.5 & \nodata \\
2MASS J16051687-1948374 & ScoPMS 28 & $-0.12_{-0.28}^{+0.26}$ & $0.36_{-0.22}^{+0.77}$ & $0.32_{-0.19}^{+0.68}$ & $0.37_{-0.23}^{+0.80}$ & TF0.5 & \nodata \\
ASAS J160811-1904.9 & HD 144925 & $-0.35_{-0.25}^{+0.20}$ & $0.37_{-0.10}^{+0.27}$ & $0.29_{-0.08}^{+0.21}$ & $0.24_{-0.07}^{+0.17}$ & TF0.5 & \nodata \\
b Sco & CD-25 11133 & $0.23_{-1.39}^{+1.25}$ & $1.10_{-0.81}^{+3.15}$ & $0.42_{-0.31}^{+1.20}$ & $0.80_{-0.58}^{+2.27}$ & T0.5 & \nodata \\
b Sco & HD 141618 & $-0.01_{-1.72}^{+1.73}$ & $0.95_{-0.51}^{+2.80}$ & $0.36_{-0.19}^{+1.07}$ & $0.69_{-0.37}^{+2.05}$ & T0.5 & \nodata \\
CD-23 12602 & UCAC4 334-078461 & $-0.16_{-0.64}^{+0.56}$ & $0.60_{-0.14}^{+0.31}$ & $0.44_{-0.10}^{+0.23}$ & $0.54_{-0.12}^{+0.27}$ & T0.5 & T \\
HD 142705 & UCAC4 336-078484 & $-0.01_{-0.64}^{+0.58}$ & $0.52_{-0.09}^{+0.17}$ & $0.34_{-0.06}^{+0.11}$ & $0.51_{-0.08}^{+0.17}$ & T0.5 & T \\
HD 146366 & 2MASS J16172297-2121119 & $-0.03_{-0.05}^{+0.05}$ & $0.66_{-0.08}^{+0.10}$ & $0.48_{-0.06}^{+0.07}$ & $0.68_{-0.08}^{+0.10}$ & T0.5 & \nodata \\
$\omega$ Sco & 2MASS J16053815-2039469 & $-0.29_{-0.74}^{+0.54}$ & $1.21_{-0.51}^{+1.38}$ & $0.44_{-0.18}^{+0.50}$ & $1.13_{-0.48}^{+1.29}$ & T0.5 & \nodata \\
$\nu$ Sco A & UCAC4 354-076591 & $0.12_{-0.56}^{+0.54}$ & $1.15_{-0.66}^{+0.78}$ & $0.49_{-0.28}^{+0.34}$ & $1.07_{-0.61}^{+0.73}$ & T0.5 & \nodata \\
HD 144925 & 2MASS J16064794-1841437 & $-1.32_{-0.40}^{+0.26}$ & $0.73_{-0.24}^{+0.28}$ & $0.47_{-0.15}^{+0.18}$ & $0.68_{-0.22}^{+0.27}$ & T0.5 & \nodata \\
HD 144586 & 2MASS J16083138-1802414 & $-1.01_{-0.54}^{+0.34}$ & $0.73_{-0.16}^{+0.20}$ & $0.45_{-0.10}^{+0.12}$ & $0.68_{-0.15}^{+0.19}$ & T0.5 & T \\
Gaia DR2 6045624866694553856 & HD 147648 & $-0.29_{-0.03}^{+0.03}$ & $0.80_{-0.12}^{+0.21}$ & $0.67_{-0.10}^{+0.18}$ & $0.45_{-0.07}^{+0.12}$ & F0.5 & \nodata \\
EPIC 203390805 & HD 147648 & $-0.32_{-0.04}^{+0.04}$ & $0.60_{-0.10}^{+0.15}$ & $0.56_{-0.09}^{+0.14}$ & $0.34_{-0.05}^{+0.08}$ & F0.5 & \nodata \\
ROXs 12 & HD 147701 & $-0.29_{-0.31}^{+0.18}$ & $0.92_{-0.54}^{+1.03}$ & $0.86_{-0.51}^{+0.96}$ & $0.46_{-0.27}^{+0.52}$ & F0.5 & \nodata \\
EPIC 204184435 & HD 145333 & $-0.20_{-0.19}^{+0.16}$ & $0.65_{-0.29}^{+0.35}$ & $0.51_{-0.23}^{+0.27}$ & $0.45_{-0.20}^{+0.24}$ & F0.5 & \nodata \\
$[$PGZ2001$]$ J161031.9-191305 & HD 144925 & $0.25_{-0.35}^{+0.48}$ & $0.75_{-0.33}^{+0.91}$ & $0.65_{-0.29}^{+0.80}$ & $0.48_{-0.21}^{+0.59}$ & F0.5 & \nodata \\
TYC 6804-148-1 & HD 149598 & $-0.18_{-0.30}^{+0.30}$ & $0.95_{-0.52}^{+1.15}$ & $0.69_{-0.38}^{+0.83}$ & $0.70_{-0.38}^{+0.84}$ & TF & \nodata \\
2MASS J16332693-2616274 & DoAr 61 & $0.43_{-1.88}^{+1.26}$ & $0.85_{-0.14}^{+0.23}$ & $0.75_{-0.13}^{+0.20}$ & $0.69_{-0.12}^{+0.19}$ & TF & \nodata \\
HD 147255 & 2MASS J16161720-2609101 & $-0.62_{-0.09}^{+0.08}$ & $1.06_{-0.20}^{+0.22}$ & $0.77_{-0.15}^{+0.16}$ & $0.86_{-0.17}^{+0.18}$ & TF & \nodata \\
2MASS J16161720-2609101 & HD 146331 & $0.15_{-0.74}^{+0.87}$ & $1.03_{-0.63}^{+1.25}$ & $0.83_{-0.51}^{+1.01}$ & $0.63_{-0.39}^{+0.77}$ & TF & \nodata \\
2MASS J16212918-2405190 & HD 147196 & $-0.02_{-0.17}^{+0.18}$ & $1.06_{-0.13}^{+0.57}$ & $0.90_{-0.11}^{+0.48}$ & $0.57_{-0.07}^{+0.31}$ & TF & \nodata \\
Gaia DR2 6050024970485018624 & Gaia DR2 6050047785351251712 & $-0.05_{-1.13}^{+1.37}$ & $0.99_{-0.36}^{+0.52}$ & $0.84_{-0.30}^{+0.44}$ & $0.84_{-0.30}^{+0.44}$ & TF & \nodata \\
Gaia DR2 6050047785351251712 & CD-23 12840A & $-0.01_{-0.29}^{+0.33}$ & $1.04_{-0.50}^{+1.15}$ & $0.88_{-0.43}^{+0.98}$ & $0.77_{-0.37}^{+0.86}$ & TF & \nodata \\
RX J1620.7-2348 & HD 147196 & $-0.27_{-0.94}^{+1.55}$ & $0.95_{-0.67}^{+1.51}$ & $0.76_{-0.54}^{+1.21}$ & $0.51_{-0.36}^{+0.81}$ & TF & \nodata \\
2MASS J16151239-2318453 & 2MASS J16132929-2311075 & $-0.29_{-0.57}^{+0.58}$ & $1.05_{-0.05}^{+0.44}$ & $0.89_{-0.05}^{+0.38}$ & $0.81_{-0.04}^{+0.34}$ & TF & \nodata \\
HD 142933 & UCAC4 334-078461 & $-2.16_{-0.71}^{+0.48}$ & $0.99_{-0.42}^{+0.80}$ & $0.72_{-0.31}^{+0.58}$ & $0.89_{-0.38}^{+0.72}$ & TF & \nodata \\
RX J1602.8-2401B & EPIC 204063024 & $-0.11_{-0.58}^{+0.73}$ & $0.70_{-0.13}^{+0.13}$ & $0.56_{-0.11}^{+0.11}$ & $0.77_{-0.15}^{+0.15}$ & TF & \nodata \\
CD-25 11133 & HD 141618 & $0.39_{-1.17}^{+0.94}$ & $0.97_{-0.71}^{+1.91}$ & $0.70_{-0.52}^{+1.38}$ & $0.71_{-0.52}^{+1.40}$ & TF & \nodata \\
UCAC4 334-078461 & HD 142249 & $-2.85_{-1.45}^{+0.77}$ & $0.85_{-0.47}^{+1.34}$ & $0.76_{-0.42}^{+1.20}$ & $0.61_{-0.34}^{+0.97}$ & TF & \nodata \\
UCAC4 334-078461 & UCAC4 336-078484 & $0.06_{-0.67}^{+0.73}$ & $0.99_{-0.10}^{+0.35}$ & $0.89_{-0.09}^{+0.32}$ & $0.96_{-0.10}^{+0.34}$ & TF & \nodata \\
HD 142705 & CD-23 12602 & $0.25_{-0.74}^{+1.12}$ & $1.07_{-0.30}^{+0.53}$ & $0.69_{-0.19}^{+0.34}$ & $0.79_{-0.22}^{+0.39}$ & TF & TF \\
HD 142705 & UCAC4 334-078461 & $-0.03_{-0.86}^{+1.06}$ & $0.87_{-0.41}^{+0.71}$ & $0.56_{-0.26}^{+0.46}$ & $0.78_{-0.37}^{+0.64}$ & TF & T \\
2MASS J16110479-2333166 & UCAC4 333-083075 & $-0.48_{-1.48}^{+2.27}$ & $0.73_{-0.18}^{+0.72}$ & $0.68_{-0.17}^{+0.67}$ & $0.68_{-0.17}^{+0.67}$ & TF & \nodata \\
2MASS J16110479-2333166 & HD 145333 & $0.01_{-0.15}^{+0.20}$ & $0.97_{-0.09}^{+0.23}$ & $0.90_{-0.08}^{+0.22}$ & $0.67_{-0.06}^{+0.16}$ & TF & \nodata \\
Gaia DR2 6242198746659039872 & 2MASS J16120920-2247504 & $0.27_{-1.31}^{+0.76}$ & $0.90_{-0.33}^{+0.87}$ & $0.93_{-0.34}^{+0.90}$ & $0.84_{-0.30}^{+0.81}$ & TF & \nodata \\
2MASS J16125889-2245202 & HD 145718 & $0.15_{-0.83}^{+0.69}$ & $0.93_{-0.18}^{+0.96}$ & $0.87_{-0.17}^{+0.90}$ & $0.65_{-0.13}^{+0.68}$ & TF & \nodata \\
2MASS J16120920-2247504 & HD 145718 & $-1.96_{-1.25}^{+0.63}$ & $1.04_{-0.33}^{+0.63}$ & $0.97_{-0.31}^{+0.59}$ & $0.73_{-0.23}^{+0.44}$ & TF & \nodata \\
2MASS J16120920-2247504 & BD-21 4301 & $-0.71_{-0.70}^{+0.32}$ & $0.97_{-0.26}^{+1.13}$ & $0.91_{-0.24}^{+1.06}$ & $0.74_{-0.20}^{+0.86}$ & TF & \nodata \\
HD 145468 & BD-21 4301 & $-0.21_{-0.22}^{+0.15}$ & $1.04_{-0.16}^{+0.07}$ & $0.70_{-0.11}^{+0.05}$ & $0.79_{-0.12}^{+0.05}$ & TF & \nodata \\
HD 145718 & BD-21 4301 & $-1.20_{-0.73}^{+0.36}$ & $1.30_{-0.79}^{+1.54}$ & $0.92_{-0.55}^{+1.08}$ & $0.99_{-0.60}^{+1.17}$ & TF & \nodata \\
HD 145718 & HD 145467 & $-2.31_{-1.03}^{+0.63}$ & $1.16_{-0.60}^{+1.36}$ & $0.81_{-0.42}^{+0.95}$ & $0.80_{-0.42}^{+0.94}$ & TF & \nodata \\
EPIC 204554162 & HD 146366 & $0.59_{-0.07}^{+0.07}$ & $0.77_{-0.24}^{+0.29}$ & $0.72_{-0.23}^{+0.27}$ & $0.56_{-0.18}^{+0.21}$ & TF & \nodata \\
HD 146366 & HD 146743 & $0.09_{-0.05}^{+0.05}$ & $1.00_{-0.01}^{+0.03}$ & $0.73_{-0.01}^{+0.02}$ & $0.73_{-0.01}^{+0.02}$ & TF & \nodata \\
CD-22 11315 & HD 143600 & $-0.36_{-1.11}^{+1.13}$ & $0.82_{-0.25}^{+1.14}$ & $0.62_{-0.19}^{+0.86}$ & $0.51_{-0.16}^{+0.71}$ & TF & \nodata \\
2MASS J16022461-2200248 & EPIC 204548337 & $-0.07_{-0.31}^{+0.31}$ & $0.85_{-0.19}^{+0.48}$ & $0.82_{-0.18}^{+0.47}$ & $0.87_{-0.19}^{+0.50}$ & TF & \nodata \\
HD 143567 & TYC 6212-1023-1 & $-0.13_{-0.85}^{+0.71}$ & $0.88_{-0.09}^{+0.17}$ & $0.54_{-0.06}^{+0.11}$ & $0.74_{-0.08}^{+0.15}$ & TF & \nodata \\
2MASS J16085673-2033460 & 1RXS J160801.7-202755 & $-0.06_{-0.36}^{+0.34}$ & $0.81_{-0.41}^{+0.94}$ & $0.67_{-0.34}^{+0.78}$ & $0.76_{-0.39}^{+0.88}$ & TF & \nodata \\
2MASS J16053815-2039469 & 2MASS J16053153-1945435 & $-0.80_{-0.52}^{+0.27}$ & $0.69_{-0.40}^{+0.63}$ & $0.64_{-0.37}^{+0.59}$ & $0.64_{-0.37}^{+0.59}$ & TF & \nodata \\
RX J1603.9-2031B & 2MASS J16035767-2031055 & $0.96_{-1.23}^{+1.80}$ & $0.71_{-0.48}^{+2.06}$ & $0.66_{-0.45}^{+1.92}$ & $0.58_{-0.40}^{+1.69}$ & TF & \nodata \\
HD 145554 & UCAC4 354-076591 & $0.01_{-0.43}^{+0.70}$ & $0.85_{-0.31}^{+0.51}$ & $0.52_{-0.19}^{+0.31}$ & $0.80_{-0.29}^{+0.47}$ & TF & T \\
HD 145554 & 2MASS J16111742-1918285 & $0.01_{-0.42}^{+0.59}$ & $0.92_{-0.25}^{+0.41}$ & $0.57_{-0.15}^{+0.25}$ & $0.87_{-0.24}^{+0.39}$ & TF & T \\
HD 145554 & Wa Oph 2 & $-0.07_{-0.27}^{+0.26}$ & $1.20_{-0.19}^{+0.51}$ & $0.74_{-0.12}^{+0.31}$ & $0.92_{-0.15}^{+0.39}$ & TF & T \\
UCAC4 354-076591 & BD-18 4244 & $-0.34_{-0.33}^{+0.53}$ & $0.98_{-0.71}^{+1.48}$ & $0.91_{-0.66}^{+1.38}$ & $0.82_{-0.60}^{+1.24}$ & TF & \nodata \\
2MASS J16111742-1918285 & $[$PGZ2001$]$ J161031.9-191305 & $-0.22_{-0.61}^{+0.86}$ & $0.70_{-0.27}^{+1.20}$ & $0.66_{-0.25}^{+1.14}$ & $0.61_{-0.23}^{+1.05}$ & TF & \nodata \\
2MASS J16111742-1918285 & Wa Oph 2 & $0.02_{-0.18}^{+0.17}$ & $0.71_{-0.11}^{+0.47}$ & $0.67_{-0.11}^{+0.45}$ & $0.55_{-0.09}^{+0.37}$ & TF & \nodata \\
2MASS J16111742-1918285 & BD-18 4244 & $-0.34_{-0.37}^{+0.34}$ & $0.91_{-0.27}^{+1.17}$ & $0.86_{-0.26}^{+1.11}$ & $0.77_{-0.23}^{+0.99}$ & TF & \nodata \\
HD 143956 & 2MASS J16051687-1948374 & $0.12_{-0.43}^{+0.44}$ & $0.89_{-0.14}^{+0.48}$ & $0.55_{-0.08}^{+0.30}$ & $0.78_{-0.12}^{+0.42}$ & TF & T \\
HD 143956 & ScoPMS 28 & $-0.09_{-0.21}^{+0.15}$ & $0.96_{-0.02}^{+0.04}$ & $0.59_{-0.01}^{+0.02}$ & $0.99_{-0.02}^{+0.04}$ & TF & T \\
2MASS J16052157-1821412 & 2MASS J16052076-1821367 & $0.16_{-0.49}^{+0.36}$ & $0.76_{-0.54}^{+1.44}$ & $0.61_{-0.43}^{+1.16}$ & $0.85_{-0.60}^{+1.60}$ & TF & \nodata \\
HD 144586 & ASAS J160811-1904.9 & $-1.64_{-1.29}^{+0.65}$ & $1.19_{-0.64}^{+0.97}$ & $0.73_{-0.39}^{+0.60}$ & $0.94_{-0.50}^{+0.76}$ & TF & T \\
$\chi$ Oph & 2MASS J16171596-1947041 & $-1.68_{-0.67}^{+0.52}$ & $2.28_{-1.04}^{+2.05}$ & $0.98_{-0.45}^{+0.88}$ & $1.92_{-0.88}^{+1.73}$ & T & \nodata \\
HD 146001 & 2MASS J16130234-2501460 & $0.47_{-1.27}^{+1.31}$ & $1.65_{-0.29}^{+1.12}$ & $0.94_{-0.16}^{+0.64}$ & $1.84_{-0.32}^{+1.25}$ & T & \nodata \\
HD 146285 & 2MASS J16173031-2438390 & $-0.02_{-0.10}^{+0.09}$ & $1.14_{-0.10}^{+0.05}$ & $0.65_{-0.06}^{+0.03}$ & $1.07_{-0.09}^{+0.05}$ & T & \nodata \\
HD 147196 & 2MASS J16212844-2312110 & $0.05_{-0.20}^{+0.24}$ & $1.24_{-0.07}^{+0.19}$ & $0.66_{-0.04}^{+0.10}$ & $1.08_{-0.06}^{+0.17}$ & T & \nodata \\
HD 146706 & EPIC 204184435 & $1.59_{-0.60}^{+0.90}$ & $1.31_{-0.69}^{+3.00}$ & $0.81_{-0.42}^{+1.85}$ & $1.03_{-0.54}^{+2.36}$ & T & \nodata \\
HD 146367 & 2MASS J16151239-2318453 & $-0.97_{-0.61}^{+0.28}$ & $1.27_{-0.18}^{+0.32}$ & $0.89_{-0.13}^{+0.22}$ & $1.07_{-0.15}^{+0.27}$ & T & \nodata \\
HD 143472 & 2MASS J16001330-2418106 & $-0.99_{-0.82}^{+0.43}$ & $1.26_{-0.57}^{+3.67}$ & $0.85_{-0.38}^{+2.46}$ & $1.22_{-0.55}^{+3.54}$ & T & \nodata \\
HD 142705 & UCAC4 337-077055 & $-0.14_{-1.22}^{+0.67}$ & $1.40_{-0.40}^{+0.44}$ & $0.90_{-0.26}^{+0.29}$ & $1.56_{-0.45}^{+0.49}$ & T & T \\
UCAC4 336-078484 & UCAC4 337-077055 & $-0.02_{-0.70}^{+0.45}$ & $0.93_{-0.18}^{+0.27}$ & $0.89_{-0.17}^{+0.26}$ & $1.03_{-0.20}^{+0.30}$ & T & \nodata \\
HD 142315 & UCAC4 336-078484 & $-0.17_{-0.79}^{+0.46}$ & $1.36_{-0.45}^{+0.50}$ & $0.83_{-0.28}^{+0.30}$ & $1.31_{-0.43}^{+0.48}$ & T & T \\
HD 144661 & HD 144844 & $0.29_{-0.28}^{+0.30}$ & $1.70_{-0.58}^{+1.47}$ & $0.97_{-0.33}^{+0.84}$ & $1.04_{-0.36}^{+0.90}$ & T & \nodata \\
HD 144822 & 2MASS J16053815-2039469 & $0.56_{-0.18}^{+0.30}$ & $1.41_{-0.13}^{+0.14}$ & $0.98_{-0.09}^{+0.10}$ & $1.32_{-0.12}^{+0.13}$ & T & \nodata \\
$\omega$ Sco & 1RXS J160801.7-202755 & $0.16_{-1.08}^{+0.98}$ & $2.32_{-1.62}^{+4.07}$ & $0.84_{-0.58}^{+1.47}$ & $2.17_{-1.51}^{+3.80}$ & T & \nodata \\
HD 145554 & $[$PGZ2001$]$ J161031.9-191305 & $0.03_{-0.78}^{+0.71}$ & $1.38_{-0.07}^{+0.41}$ & $0.84_{-0.04}^{+0.25}$ & $1.20_{-0.06}^{+0.36}$ & T & T \\
HD 145554 & BD-18 4244 & $-0.18_{-0.64}^{+0.48}$ & $1.43_{-0.65}^{+0.97}$ & $0.88_{-0.40}^{+0.59}$ & $1.21_{-0.55}^{+0.82}$ & T & T \\
HD 145631 & 2MASS J16093909-1955023 & $-0.78_{-0.84}^{+0.37}$ & $1.45_{-0.48}^{+0.40}$ & $0.89_{-0.30}^{+0.25}$ & $1.30_{-0.43}^{+0.36}$ & T & T \\
HD 145631 & UCAC4 354-076591 & $0.45_{-1.16}^{+0.51}$ & $1.62_{-0.63}^{+1.29}$ & $1.00_{-0.39}^{+0.79}$ & $1.52_{-0.59}^{+1.21}$ & T & T \\
$\nu$ Sco A & 2MASS J16111742-1918285 & $0.10_{-0.63}^{+0.62}$ & $1.38_{-0.88}^{+1.02}$ & $0.59_{-0.38}^{+0.44}$ & $1.30_{-0.83}^{+0.96}$ & T & \nodata \\
$\nu$ Sco A & $[$PGZ2001$]$ J161031.9-191305 & $-0.16_{-0.48}^{+0.42}$ & $1.40_{-0.71}^{+2.24}$ & $0.60_{-0.31}^{+0.96}$ & $1.22_{-0.62}^{+1.96}$ & T & \nodata \\
$\nu$ Sco A & Wa Oph 2 & $0.06_{-0.39}^{+0.38}$ & $1.71_{-0.94}^{+1.53}$ & $0.74_{-0.41}^{+0.66}$ & $1.32_{-0.73}^{+1.18}$ & T & \nodata \\
$\nu$ Sco A & BD-18 4244 & $-0.08_{-0.44}^{+0.43}$ & $1.65_{-0.87}^{+1.34}$ & $0.71_{-0.37}^{+0.58}$ & $1.39_{-0.73}^{+1.13}$ & T & \nodata \\
$\nu$ Sco A & HD 144925 & $0.04_{-0.30}^{+0.28}$ & $2.09_{-0.38}^{+0.29}$ & $0.90_{-0.16}^{+0.12}$ & $1.34_{-0.25}^{+0.18}$ & T & \nodata \\
HD 144981 & 2MASS J16093909-1955023 & $0.80_{-4.07}^{+3.17}$ & $1.44_{-0.47}^{+1.84}$ & $0.93_{-0.30}^{+1.19}$ & $1.29_{-0.42}^{+1.65}$ & T & T \\
HD 144981 & ASAS J160811-1904.9 & $-2.02_{-2.80}^{+1.28}$ & $1.48_{-0.66}^{+2.14}$ & $0.95_{-0.42}^{+1.38}$ & $1.16_{-0.52}^{+1.69}$ & T & T \\
Wa Oph 2 & BD-18 4244 & $0.03_{-0.40}^{+0.28}$ & $1.26_{-0.74}^{+1.11}$ & $0.97_{-0.57}^{+0.85}$ & $1.06_{-0.62}^{+0.93}$ & T & \nodata \\
HD 143956 & 2MASS J16053815-2039469 & $-0.92_{-0.46}^{+0.25}$ & $1.46_{-0.45}^{+0.28}$ & $0.90_{-0.28}^{+0.17}$ & $1.36_{-0.42}^{+0.26}$ & T & T \\
HD 144569 & ScoPMS 45 & $-1.37_{-0.55}^{+0.37}$ & $1.46_{-0.64}^{+0.63}$ & $0.91_{-0.40}^{+0.39}$ & $1.20_{-0.53}^{+0.52}$ & T & T \\
$[$SMH2016$]$ NV6 & HD 147592 & $0.02_{-0.45}^{+0.47}$ & $1.52_{-0.03}^{+0.09}$ & $1.36_{-0.03}^{+0.08}$ & $0.98_{-0.02}^{+0.06}$ & F & \nodata \\
2MASS J16153587-2529008 & HD 146285 & $0.07_{-0.10}^{+0.11}$ & $1.38_{-0.08}^{+0.12}$ & $1.13_{-0.07}^{+0.10}$ & $0.78_{-0.05}^{+0.07}$ & F & \nodata \\
ROXs 12 & EPIC 203725441 & $0.05_{-0.24}^{+0.12}$ & $1.34_{-0.45}^{+0.56}$ & $1.25_{-0.42}^{+0.52}$ & $0.98_{-0.33}^{+0.41}$ & F & \nodata \\
EPIC 203725441 & HD 147701 & $-0.30_{-1.28}^{+1.93}$ & $1.64_{-0.72}^{+1.64}$ & $1.20_{-0.53}^{+1.20}$ & $0.82_{-0.36}^{+0.82}$ & F & \nodata \\
Gaia DR2 6049726075120913152 & HD 145792A & $-1.29_{-0.96}^{+0.56}$ & $1.44_{-0.37}^{+0.73}$ & $1.22_{-0.31}^{+0.61}$ & $0.76_{-0.19}^{+0.38}$ & F & \nodata \\
EPIC 203893268 & HD 144844 & $0.55_{-0.32}^{+0.62}$ & $1.31_{-0.67}^{+0.85}$ & $1.22_{-0.62}^{+0.80}$ & $0.80_{-0.41}^{+0.52}$ & F & \nodata \\
2MASS J16212844-2312110 & HD 146706 & $-0.40_{-0.51}^{+0.28}$ & $1.24_{-0.35}^{+1.17}$ & $1.08_{-0.31}^{+1.03}$ & $0.76_{-0.22}^{+0.72}$ & F & \nodata \\
EPIC 204063024 & HD 144175 & $-0.19_{-0.68}^{+0.45}$ & $1.01_{-0.35}^{+0.62}$ & $1.12_{-0.39}^{+0.69}$ & $0.62_{-0.21}^{+0.38}$ & F & \nodata \\
2MASS J16110479-2333166 & EPIC 204184435 & $-0.02_{-0.21}^{+0.23}$ & $1.26_{-0.02}^{+0.13}$ & $1.18_{-0.02}^{+0.12}$ & $0.99_{-0.01}^{+0.10}$ & F & \nodata \\
EPIC 204184435 & BD-21 4301 & $-1.77_{-1.70}^{+0.70}$ & $1.32_{-0.69}^{+4.24}$ & $1.04_{-0.54}^{+3.34}$ & $1.00_{-0.52}^{+3.22}$ & F & \nodata \\
Gaia DR2 6242198746659039872 & HD 145718 & $-1.03_{-1.26}^{+0.48}$ & $1.12_{-0.48}^{+0.38}$ & $1.15_{-0.49}^{+0.39}$ & $0.79_{-0.34}^{+0.27}$ & F & \nodata \\
Gaia DR2 6242198746659039872 & BD-21 4301 & $-0.95_{-1.07}^{+0.56}$ & $1.29_{-0.71}^{+4.94}$ & $1.33_{-0.74}^{+5.09}$ & $0.98_{-0.54}^{+3.75}$ & F & \nodata \\
2MASS J16022461-2200248 & 2MASS J16004056-2200322 & $0.05_{-0.33}^{+0.32}$ & $1.16_{-0.13}^{+0.38}$ & $1.12_{-0.12}^{+0.36}$ & $0.94_{-0.10}^{+0.30}$ & F & \nodata \\
EPIC 204548337 & 2MASS J16042165-2130284 & $0.33_{-0.59}^{+0.56}$ & $1.06_{-0.69}^{+1.03}$ & $1.09_{-0.71}^{+1.06}$ & $0.82_{-0.53}^{+0.79}$ & F & \nodata \\
V1150 Sco & HD 143567 & $-0.09_{-0.54}^{+0.71}$ & $1.46_{-0.09}^{+0.48}$ & $1.50_{-0.10}^{+0.49}$ & $0.89_{-0.06}^{+0.29}$ & F & \nodata \\
EPIC 204787127 & $\omega$ Sco & $-0.05_{-1.12}^{+0.90}$ & $2.41_{-1.56}^{+3.81}$ & $2.68_{-1.74}^{+4.24}$ & $0.87_{-0.56}^{+1.37}$ & F & \nodata \\
2MASS J16111742-1918285 & HD 144925 & $-0.01_{-0.14}^{+0.14}$ & $1.48_{-0.10}^{+0.09}$ & $1.40_{-0.09}^{+0.08}$ & $0.95_{-0.06}^{+0.06}$ & F & \nodata \\
\enddata
\tablecomments{The notations in this table are the same as in Table \ref{table:all_scocen_encounters}. The target and flyby stars are presented using the \textit{Gaia} DR2 identifiers. Only Gaia DR2 6237422850406493952 (HD 142315) has been observed by \cite{esposito_2020} but no disk was detected.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{cccccc}
\tablecaption{Events involving candidates and field stars with $d_{\text{ca}} < 1$\,pc and $v_\mathrm{rel}< 10$\,km\,s$^{-1}$ \label{table:candidate_field}}
\tablehead{\colhead{Star 1} & \colhead{Star 2} & 
\colhead{$t_{\text{ca}}$ (Myr)} &\colhead{$d_{\text{ca}}$ (pc)} &
\colhead{$v_\mathrm{rel}$ (km\,s$^{-1}$)} &
 \colhead{Category}}
\startdata
Gaia DR2 3463980463840622848 & Gaia DR2 3463980459544094208 & $0.01_{-0.34}^{+0.33}$ & $0.39_{-0.28}^{+0.46}$ & $0.80_{-0.10}^{+0.24}$ & F \\
Gaia DR2 3481965141177021568 & Gaia DR2 3481965995873045888 & $-0.19_{-0.36}^{+0.53}$ & $0.25_{-0.18}^{+0.59}$ & $4.80_{-3.15}^{+4.83}$ & F \\
Gaia DR2 4126469681670065408 & Gaia DR2 4126469685970383360 & $-0.53_{-0.31}^{+0.27}$ & $0.42_{-0.20}^{+0.25}$ & $3.96_{-0.82}^{+0.83}$ & C \\
Gaia DR2 5334680613863027200 & Gaia DR2 5334681571583520512 & $-0.43_{-0.63}^{+0.51}$ & $0.61_{-0.32}^{+0.89}$ & $7.66_{-2.28}^{+2.29}$ & C \\
Gaia DR2 5341470132513014272 & Gaia DR2 5341856262911551872 & $0.29_{-1.36}^{+0.57}$ & $0.81_{-0.31}^{+0.28}$ & $1.91_{-1.25}^{+1.98}$ & C \\
Gaia DR2 5343524947923387520 & Gaia DR2 5342085785963213184 & $-1.10_{-0.75}^{+0.37}$ & $0.97_{-0.30}^{+0.30}$ & $5.93_{-2.33}^{+2.33}$ & C \\
Gaia DR2 5343610331876174336 & Gaia DR2 5343603288120259072 & $-0.18_{-0.26}^{+0.32}$ & $0.79_{-0.22}^{+0.92}$ & $4.39_{-1.90}^{+3.71}$ & C \\
Gaia DR2 5359955053246566144 & Gaia DR2 5347989239999386240 & $0.41_{-0.12}^{+0.23}$ & $0.76_{-0.04}^{+0.08}$ & $3.08_{-1.15}^{+1.16}$ & F \\
Gaia DR2 5855799303791243776 & Gaia DR2 5855802430512817152 & $0.08_{-0.05}^{+0.06}$ & $0.31_{-0.01}^{+0.02}$ & $9.04_{-2.64}^{+2.64}$ & C \\
Gaia DR2 5855799303791243776 & Gaia DR2 5855802808484620288 & $0.09_{-0.05}^{+0.07}$ & $0.21_{-0.02}^{+0.02}$ & $8.27_{-2.60}^{+2.60}$ & C \\
Gaia DR2 5862028930545927936 & Gaia DR2 5862081981988722048 & $-0.53_{-1.09}^{+1.79}$ & $0.79_{-0.39}^{+1.59}$ & $5.66_{-3.81}^{+5.97}$ & C \\
Gaia DR2 5907308051965769216 & Gaia DR2 5907311870203075456 & $0.03_{-0.39}^{+0.33}$ & $0.41_{-0.23}^{+0.62}$ & $5.27_{-3.34}^{+5.46}$ & C \\
Gaia DR2 5964856323071807360 & Gaia DR2 5967459073270375936 & $-2.43_{-0.83}^{+0.53}$ & $0.81_{-0.36}^{+0.50}$ & $5.41_{-1.32}^{+1.33}$ & C \\
Gaia DR2 5969081333984323584 & Gaia DR2 5969095215321931008 & $0.33_{-0.54}^{+0.69}$ & $0.63_{-0.06}^{+0.21}$ & $3.38_{-1.42}^{+1.45}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997022192152593664 & $1.78_{-0.78}^{+1.65}$ & $0.81_{-0.33}^{+1.59}$ & $3.88_{-2.03}^{+2.13}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997034252420531712 & $0.37_{-0.32}^{+0.38}$ & $0.50_{-0.23}^{+0.47}$ & $8.27_{-2.27}^{+2.31}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997035317572422912 & $0.31_{-0.94}^{+1.09}$ & $0.40_{-0.26}^{+1.14}$ & $5.29_{-2.44}^{+2.51}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997081909379214080 & $-0.05_{-0.24}^{+0.23}$ & $0.30_{-0.22}^{+0.40}$ & $9.87_{-2.57}^{+2.60}$ & F \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997082046818384768 & $0.38_{-1.03}^{+1.25}$ & $0.30_{-0.22}^{+0.85}$ & $3.15_{-1.92}^{+2.22}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997082390415552768 & $0.34_{-0.48}^{+0.65}$ & $0.23_{-0.10}^{+0.35}$ & $4.35_{-2.27}^{+2.33}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997082768372892160 & $0.35_{-0.59}^{+0.81}$ & $0.15_{-0.07}^{+0.39}$ & $4.92_{-2.91}^{+3.11}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997082871452217344 & $0.72_{-0.60}^{+0.97}$ & $0.28_{-0.14}^{+0.42}$ & $4.14_{-2.16}^{+2.23}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997409254599602688 & $0.59_{-0.46}^{+0.57}$ & $0.78_{-0.12}^{+0.21}$ & $6.89_{-2.04}^{+2.04}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997410491550194816 & $-0.17_{-0.42}^{+0.39}$ & $0.44_{-0.25}^{+0.59}$ & $5.82_{-2.37}^{+2.41}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997457736191421184 & $-0.25_{-0.37}^{+0.33}$ & $0.61_{-0.35}^{+0.61}$ & $7.93_{-2.40}^{+2.42}$ & F \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997457736191421440 & $0.11_{-0.32}^{+0.33}$ & $0.28_{-0.19}^{+0.39}$ & $8.05_{-1.73}^{+1.74}$ & C \\
Gaia DR2 5997082081177906048 & Gaia DR2 5997490206145065088 & $1.38_{-0.68}^{+1.11}$ & $0.92_{-0.29}^{+1.41}$ & $3.32_{-1.57}^{+1.87}$ & C \\
Gaia DR2 5997082115537645696 & Gaia DR2 5997410491550194816 & $-0.07_{-0.29}^{+0.31}$ & $0.99_{-0.64}^{+1.20}$ & $6.81_{-1.89}^{+2.15}$ & C \\
Gaia DR2 5997082115537645696 & Gaia DR2 5997457736191421440 & $0.13_{-0.28}^{+0.31}$ & $0.88_{-0.60}^{+0.94}$ & $8.89_{-1.52}^{+1.58}$ & C \\
Gaia DR2 5997809579916196608 & Gaia DR2 5997809579916196480 & $0.05_{-0.30}^{+0.26}$ & $0.83_{-0.60}^{+1.30}$ & $6.68_{-3.06}^{+5.99}$ & C \\
Gaia DR2 6002639803206476672 & Gaia DR2 6002610666147516544 & $-0.04_{-0.45}^{+0.27}$ & $0.65_{-0.25}^{+0.37}$ & $3.13_{-1.77}^{+2.98}$ & C \\
Gaia DR2 6007264520906861824 & Gaia DR2 6007264516610101376 & $-0.20_{-0.82}^{+0.76}$ & $0.33_{-0.28}^{+1.30}$ & $7.57_{-5.04}^{+6.68}$ & C \\
Gaia DR2 6009052258106701312 & Gaia DR2 6009033291530588928 & $-0.49_{-0.45}^{+0.24}$ & $0.52_{-0.22}^{+0.80}$ & $8.30_{-4.19}^{+4.35}$ & C \\
Gaia DR2 6010721900869155584 & Gaia DR2 6010721900869155328 & $0.07_{-0.23}^{+0.23}$ & $0.16_{-0.11}^{+0.23}$ & $2.52_{-0.96}^{+1.02}$ & F \\
Gaia DR2 6013074512147971072 & Gaia DR2 6013065853493820416 & $0.10_{-2.28}^{+2.01}$ & $0.68_{-0.34}^{+0.48}$ & $0.71_{-0.36}^{+0.64}$ & C \\
Gaia DR2 6013398451460692992 & Gaia DR2 6013399830146943104 & $0.20_{-0.42}^{+0.51}$ & $0.45_{-0.16}^{+0.49}$ & $4.93_{-2.06}^{+2.15}$ & C \\
Gaia DR2 6013398451460692992 & Gaia DR2 6013399894569703040 & $-0.09_{-0.16}^{+0.15}$ & $0.37_{-0.14}^{+0.24}$ & $9.98_{-2.32}^{+2.35}$ & C \\
Gaia DR2 6021142934659068288 & Gaia DR2 6021156025719468800 & $-0.02_{-0.29}^{+0.32}$ & $0.66_{-0.37}^{+0.80}$ & $5.43_{-2.33}^{+2.80}$ & C \\
Gaia DR2 6042459132190170496 & Gaia DR2 6042459132197205504 & $0.00_{-0.16}^{+0.16}$ & $0.14_{-0.11}^{+0.37}$ & $8.79_{-5.84}^{+9.34}$ & C \\
Gaia DR2 6045505569684851456 & Gaia DR2 6045517286362149888 & $0.02_{-0.20}^{+0.17}$ & $0.82_{-0.31}^{+0.66}$ & $8.53_{-4.70}^{+7.06}$ & C \\
Gaia DR2 6046055943965657856 & Gaia DR2 6049110039371711232 & $0.49_{-0.20}^{+0.20}$ & $0.84_{-0.43}^{+0.87}$ & $7.44_{-1.51}^{+1.69}$ & C \\
Gaia DR2 6050496459111584384 & Gaia DR2 6051735162041951616 & $-0.51_{-0.23}^{+0.19}$ & $0.88_{-0.34}^{+1.32}$ & $7.78_{-2.59}^{+3.02}$ & C \\
Gaia DR2 6053025507724358784 & Gaia DR2 5861241504060387328 & $0.13_{-0.79}^{+0.56}$ & $0.31_{-0.02}^{+0.12}$ & $4.15_{-2.88}^{+4.47}$ & C \\
Gaia DR2 6053025507724358784 & Gaia DR2 5861249509876340096 & $-0.23_{-0.37}^{+0.43}$ & $0.54_{-0.13}^{+0.69}$ & $2.79_{-1.40}^{+2.46}$ & C \\
Gaia DR2 6053028978057952256 & Gaia DR2 5861209416444946816 & $0.67_{-0.28}^{+0.57}$ & $0.88_{-0.48}^{+0.84}$ & $9.14_{-4.56}^{+4.85}$ & C \\
Gaia DR2 6053028978057952256 & Gaia DR2 5861249509876340096 & $0.12_{-0.58}^{+0.45}$ & $0.83_{-0.38}^{+0.57}$ & $2.42_{-0.99}^{+1.57}$ & C \\
Gaia DR2 6053693083047384576 & Gaia DR2 6053774103316625664 & $0.73_{-0.26}^{+0.62}$ & $0.66_{-0.10}^{+0.51}$ & $6.91_{-3.38}^{+3.45}$ & C \\
Gaia DR2 6054195353727048960 & Gaia DR2 6054163296087784960 & $-1.53_{-0.69}^{+0.38}$ & $0.38_{-0.11}^{+0.16}$ & $4.33_{-1.32}^{+1.32}$ & C \\
Gaia DR2 6054195353727048960 & Gaia DR2 6058916136904260096 & $1.60_{-0.28}^{+0.37}$ & $0.87_{-0.55}^{+1.08}$ & $7.96_{-1.54}^{+1.62}$ & F \\
Gaia DR2 6054752668651631872 & Gaia DR2 6054691748830295168 & $-0.42_{-0.19}^{+0.12}$ & $0.72_{-0.06}^{+0.05}$ & $7.14_{-1.97}^{+1.97}$ & C \\
Gaia DR2 6055724499479516544 & Gaia DR2 6055724499479516800 & $0.00_{-0.16}^{+0.16}$ & $0.02_{-0.01}^{+0.05}$ & $2.20_{-1.52}^{+2.38}$ & F \\
Gaia DR2 6057088443681190272 & Gaia DR2 6057093112266125696 & $0.60_{-1.93}^{+1.41}$ & $0.67_{-0.48}^{+2.39}$ & $4.45_{-2.87}^{+4.58}$ & C \\
Gaia DR2 6061991269115435136 & Gaia DR2 6061962578725632640 & $-0.06_{-0.25}^{+0.31}$ & $0.54_{-0.01}^{+0.06}$ & $4.92_{-3.40}^{+5.27}$ & C \\
Gaia DR2 6070080754075553792 & Gaia DR2 6068230310365894400 & $-1.04_{-0.43}^{+0.27}$ & $0.86_{-0.43}^{+0.43}$ & $6.24_{-1.71}^{+1.75}$ & C \\
Gaia DR2 6071348491003883136 & Gaia DR2 6071087597518919040 & $-0.30_{-0.51}^{+0.29}$ & $0.95_{-0.06}^{+0.32}$ & $3.46_{-2.17}^{+3.15}$ & C \\
Gaia DR2 6071348491003883136 & Gaia DR2 6071307396762179200 & $-1.46_{-1.89}^{+0.65}$ & $0.60_{-0.19}^{+0.42}$ & $3.07_{-1.95}^{+2.18}$ & C \\
Gaia DR2 6073430622416839296 & Gaia DR2 6073227208454695424 & $0.30_{-0.14}^{+0.18}$ & $0.78_{-0.19}^{+0.32}$ & $6.38_{-1.99}^{+2.03}$ & C \\
Gaia DR2 6074563978391541888 & Gaia DR2 6074563978391541504 & $-0.24_{-0.73}^{+0.74}$ & $0.14_{-0.11}^{+0.45}$ & $1.55_{-0.99}^{+1.47}$ & C \\
Gaia DR2 6074796250199371648 & Gaia DR2 6074796245904371968 & $0.09_{-0.45}^{+0.34}$ & $0.19_{-0.14}^{+0.49}$ & $5.90_{-4.00}^{+6.31}$ & C \\
Gaia DR2 6075374902576831616 & Gaia DR2 6061305448711222400 & $1.38_{-0.01}^{+0.01}$ & $0.85_{-0.58}^{+0.79}$ & $8.83_{-0.16}^{+0.16}$ & F \\
Gaia DR2 6075815841096386816 & Gaia DR2 6075816592695096576 & $-0.21_{-0.21}^{+0.17}$ & $0.31_{-0.19}^{+0.45}$ & $3.65_{-2.04}^{+2.69}$ & C \\
Gaia DR2 6078777306935807616 & Gaia DR2 6078074169250372736 & $-1.82_{-0.39}^{+0.30}$ & $0.84_{-0.43}^{+0.65}$ & $9.62_{-1.47}^{+1.48}$ & C \\
Gaia DR2 6080080090775083392 & Gaia DR2 6068961863556280832 & $0.73_{-0.02}^{+0.01}$ & $0.80_{-0.36}^{+0.72}$ & $8.66_{-0.18}^{+0.18}$ & F \\
Gaia DR2 6080080090775083392 & Gaia DR2 6080072286810323968 & $0.25_{-0.18}^{+0.23}$ & $0.49_{-0.10}^{+0.44}$ & $3.96_{-1.78}^{+2.43}$ & C \\
Gaia DR2 6084425360726815360 & Gaia DR2 6081530720270030208 & $2.05_{-0.61}^{+1.32}$ & $0.91_{-0.60}^{+1.81}$ & $8.54_{-3.47}^{+3.52}$ & C \\
Gaia DR2 6086467149517306368 & Gaia DR2 6134516941522596352 & $-0.07_{-0.19}^{+0.20}$ & $0.81_{-0.28}^{+0.34}$ & $4.27_{-0.79}^{+0.81}$ & C \\
Gaia DR2 6088264477373916032 & Gaia DR2 6088154010814701568 & $0.65_{-0.26}^{+0.52}$ & $0.84_{-0.30}^{+0.30}$ & $7.90_{-3.38}^{+3.43}$ & C \\
Gaia DR2 6090072894822497280 & Gaia DR2 6090088769021601792 & $1.26_{-0.56}^{+1.51}$ & $0.76_{-0.23}^{+0.97}$ & $8.01_{-4.83}^{+5.16}$ & C \\
Gaia DR2 6106992866945163904 & Gaia DR2 6107169755177631872 & $0.56_{-1.38}^{+1.04}$ & $0.92_{-0.40}^{+2.39}$ & $5.65_{-3.46}^{+5.68}$ & C \\
Gaia DR2 6108518340549366656 & Gaia DR2 6108424740322313600 & $0.39_{-1.47}^{+1.29}$ & $0.84_{-0.68}^{+2.35}$ & $2.79_{-1.58}^{+2.42}$ & C \\
Gaia DR2 6124952431621117056 & Gaia DR2 6124951400828926976 & $-0.50_{-1.45}^{+2.28}$ & $0.49_{-0.27}^{+1.11}$ & $5.48_{-3.79}^{+5.89}$ & C \\
Gaia DR2 6125358151409872256 & Gaia DR2 6125358151409872512 & $-0.23_{-0.13}^{+0.12}$ & $0.21_{-0.12}^{+0.17}$ & $7.57_{-1.31}^{+1.31}$ & C \\
Gaia DR2 6130345536147985024 & Gaia DR2 6131956458118782208 & $-2.28_{-0.90}^{+0.53}$ & $0.93_{-0.60}^{+0.89}$ & $8.16_{-2.31}^{+2.35}$ & C \\
Gaia DR2 6203184676791371520 & Gaia DR2 6203189762032648448 & $-0.51_{-1.08}^{+1.23}$ & $0.90_{-0.61}^{+2.04}$ & $3.46_{-2.05}^{+3.25}$ & C \\
Gaia DR2 6204835284262018688 & Gaia DR2 6204835795359050752 & $-0.58_{-0.65}^{+0.39}$ & $0.48_{-0.34}^{+0.93}$ & $3.06_{-1.83}^{+2.34}$ & C \\
Gaia DR2 6237422850406493952 & Gaia DR2 6240333803140170880 & $-0.80_{-0.61}^{+0.34}$ & $0.93_{-0.56}^{+0.98}$ & $6.71_{-3.27}^{+3.70}$ & C \\
\enddata
\tablecomments{Star 1 are stars from the Sco-Cen sample and Star 2 are stars from the candidate and field star population. All identifiers are from \textit{Gaia} DR2. The category column uses ``C" and ``F" to represent ScoCen-candidate encounters and ScoCen-field encounters.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{ccccccccc}
\tablecaption{Simulated Potential Flyby Events from USCO Sample \label{table:single_rv_flyby}}
\tablehead{\colhead{Target Star} & \colhead{Flyby Star} & \colhead{$\mathrm{RV}_\text{sim}$} &
\colhead{$t_{\text{ca}}$} &\colhead{$d_{\text{ca}}$} &
\colhead{$d_{\text{ca}}/R_\text{H,T}$} &
\colhead{$d_{\text{ca}}/R_\text{H,F}$} &
 \colhead{Category} & \colhead{IR Excess?}\\
\colhead{} & \colhead{} & \colhead{(km/s)} &
\colhead{(Myr)} &\colhead{(pc)} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} 
}
\startdata
HD 146285 & 2MASS J16172615-2450592 & $-3.76$ & $-0.27_{-0.11}^{+0.10}$ & $0.30_{-0.09}^{+0.18}$ & $0.17_{-0.05}^{+0.10}$ & $0.34_{-0.10}^{+0.20}$ & TF0.5 & \nodata \\
HD 145333 & 2MASS J16140211-2301021 & $-1.57$ & $-0.65_{-0.29}^{+0.28}$ & $0.63_{-0.38}^{+0.60}$ & $0.44_{-0.26}^{+0.41}$ & $0.47_{-0.28}^{+0.44}$ & TF0.5 & \nodata \\
HD 145333 & 2MASS J16140159-2258462 & $-3.08$ & $-0.86_{-0.26}^{+0.23}$ & $0.44_{-0.27}^{+0.42}$ & $0.31_{-0.19}^{+0.29}$ & $0.46_{-0.28}^{+0.44}$ & TF0.5 & \nodata \\
2MASS J16053815-2039469 & $[$PGZ2001$]$ J160517.9-202420 & $-7.30$ & $-0.26_{-0.28}^{+0.16}$ & $0.33_{-0.18}^{+0.27}$ & $0.31_{-0.17}^{+0.25}$ & $0.40_{-0.22}^{+0.33}$ & TF0.5 & \nodata \\
2MASS J16111742-1918285 & K2-33 & $-1.23$ & $-0.60_{-0.49}^{+0.43}$ & $0.36_{-0.19}^{+0.22}$ & $0.34_{-0.18}^{+0.21}$ & $0.43_{-0.23}^{+0.27}$ & TF0.5 & \nodata \\
2MASS J16051687-1948374 & HD 144273 & $-1.32$ & $-0.58_{-0.78}^{+0.50}$ & $0.33_{-0.12}^{+0.23}$ & $0.29_{-0.11}^{+0.20}$ & $0.20_{-0.08}^{+0.14}$ & TF0.5 & \nodata \\
UCAC4 355-076729 & 2MASS J16033829-1854076 & $-6.00$ & $-0.24_{-0.34}^{+0.15}$ & $0.40_{-0.20}^{+0.32}$ & $0.41_{-0.21}^{+0.33}$ & $0.44_{-0.23}^{+0.35}$ & TF0.5 & \nodata \\
HD 144925 & $[$PGZ2001$]$ J160900.7-190852 & $-2.38$ & $-0.04_{-0.12}^{+0.12}$ & $0.35_{-0.05}^{+0.05}$ & $0.22_{-0.03}^{+0.03}$ & $0.36_{-0.06}^{+0.06}$ & TF0.5 & \nodata \\
HD 147701 & WSB 32 & $-5.92$ & $-0.33_{-0.23}^{+0.21}$ & $0.72_{-0.50}^{+0.73}$ & $0.36_{-0.25}^{+0.37}$ & $0.68_{-0.46}^{+0.68}$ & T0.5 & \nodata \\
HD 146285 & REP 38A & $-4.47$ & $-1.18_{-0.15}^{+0.13}$ & $0.68_{-0.33}^{+0.56}$ & $0.39_{-0.19}^{+0.32}$ & $0.82_{-0.40}^{+0.67}$ & T0.5 & \nodata \\
HD 146285 & 2MASS J16231145-2517357 & $-5.56$ & $-0.90_{-0.13}^{+0.12}$ & $0.81_{-0.25}^{+0.44}$ & $0.46_{-0.14}^{+0.25}$ & $0.98_{-0.31}^{+0.53}$ & T0.5 & \nodata \\
HD 146285 & 2MASS J16245302-2505561 & $-1.79$ & $-1.20_{-0.16}^{+0.14}$ & $0.51_{-0.28}^{+0.47}$ & $0.29_{-0.16}^{+0.27}$ & $0.53_{-0.29}^{+0.48}$ & T0.5 & \nodata \\
HD 146285 & BKLT J162326-244822 & $-7.95$ & $-1.00_{-0.12}^{+0.11}$ & $0.62_{-0.27}^{+0.37}$ & $0.35_{-0.15}^{+0.21}$ & $0.89_{-0.38}^{+0.53}$ & T0.5 & \nodata \\
HD 145792A & 2MASS J16121495-2440292 & $-8.27$ & $-0.38_{-0.40}^{+0.35}$ & $0.79_{-0.19}^{+0.42}$ & $0.42_{-0.10}^{+0.22}$ & $1.19_{-0.29}^{+0.64}$ & T0.5 & \nodata \\
HD 146706 & EPIC 204206497 & $-4.71$ & $-0.70_{-0.77}^{+0.52}$ & $0.76_{-0.22}^{+0.44}$ & $0.47_{-0.13}^{+0.27}$ & $0.87_{-0.25}^{+0.50}$ & T0.5 & \nodata \\
HD 146706 & 2MASS J16171698-2259541 & $-7.34$ & $-0.22_{-0.34}^{+0.31}$ & $0.75_{-0.28}^{+0.41}$ & $0.46_{-0.17}^{+0.25}$ & $1.08_{-0.40}^{+0.59}$ & T0.5 & \nodata \\
HD 146367 & 2MASS J16151519-2252537 & $-5.27$ & $-0.58_{-0.39}^{+0.21}$ & $0.50_{-0.23}^{+0.38}$ & $0.35_{-0.16}^{+0.27}$ & $0.87_{-0.40}^{+0.67}$ & T0.5 & \nodata \\
2MASS J16261964-2137207 & 2MASS J16240942-2134075 & $-3.58$ & $-1.10_{-0.92}^{+0.51}$ & $0.56_{-0.27}^{+0.41}$ & $0.59_{-0.28}^{+0.43}$ & $0.77_{-0.36}^{+0.56}$ & T0.5 & \nodata \\
2MASS J16261964-2137207 & 2MASS J16220658-2127089 & $-2.24$ & $-1.28_{-1.09}^{+0.76}$ & $1.37_{-0.70}^{+0.86}$ & $1.44_{-0.73}^{+0.90}$ & $1.87_{-0.95}^{+1.17}$ & T0.5 & \nodata \\
EPIC 204637674 & 2MASS J16220658-2127089 & $-7.00$ & $-0.58_{-0.72}^{+0.45}$ & $0.58_{-0.28}^{+0.37}$ & $0.49_{-0.24}^{+0.31}$ & $0.80_{-0.38}^{+0.51}$ & T0.5 & \nodata \\
UCAC4 334-078461 & EPIC 204190866 & $-4.53$ & $-0.59_{-0.90}^{+0.65}$ & $0.50_{-0.19}^{+0.27}$ & $0.45_{-0.17}^{+0.25}$ & $0.64_{-0.24}^{+0.35}$ & T0.5 & \nodata \\
HD 144587 & 2MASS J16084894-2400045 & $-3.14$ & $-0.21_{-0.62}^{+0.53}$ & $0.70_{-0.26}^{+0.36}$ & $0.49_{-0.18}^{+0.26}$ & $0.98_{-0.36}^{+0.51}$ & T0.5 & T \\
HD 145333 & 2MASS J16181445-2319251 & $-8.99$ & $-1.25_{-0.19}^{+0.17}$ & $0.61_{-0.32}^{+0.48}$ & $0.42_{-0.22}^{+0.33}$ & $0.96_{-0.51}^{+0.76}$ & T0.5 & \nodata \\
HD 145333 & 2MASS J16183027-2245451 & $-7.45$ & $-1.45_{-0.22}^{+0.20}$ & $0.64_{-0.36}^{+0.60}$ & $0.45_{-0.25}^{+0.42}$ & $1.02_{-0.57}^{+0.95}$ & T0.5 & \nodata \\
HD 145468 & 2MASS J16114530-2254329 & $-6.17$ & $-0.28_{-0.59}^{+0.51}$ & $0.59_{-0.30}^{+0.82}$ & $0.40_{-0.20}^{+0.56}$ & $1.05_{-0.54}^{+1.47}$ & T0.5 & \nodata \\
2MASS J16042165-2130284 & 2MASS J16071199-2123472 & $-1.13$ & $-0.82_{-0.45}^{+0.37}$ & $0.58_{-0.34}^{+0.55}$ & $0.45_{-0.26}^{+0.42}$ & $0.83_{-0.48}^{+0.78}$ & T0.5 & \nodata \\
HD 146743 & 2MASS J16174810-2140322 & $-8.63$ & $-0.77_{-0.85}^{+0.68}$ & $0.43_{-0.14}^{+0.29}$ & $0.31_{-0.10}^{+0.21}$ & $0.61_{-0.20}^{+0.42}$ & T0.5 & \nodata \\
HD 145631 & EPIC 205019241 & $-1.34$ & $-0.49_{-0.53}^{+0.34}$ & $0.79_{-0.31}^{+0.11}$ & $0.49_{-0.19}^{+0.07}$ & $1.30_{-0.51}^{+0.18}$ & T0.5 & T \\
HD 145631 & $[$PBB2002$]$ USco J161052.4-193734 & $-1.47$ & $-0.50_{-0.55}^{+0.36}$ & $0.75_{-0.37}^{+0.34}$ & $0.46_{-0.23}^{+0.21}$ & $0.91_{-0.45}^{+0.42}$ & T0.5 & T \\
HD 144925 & 2MASS J16033777-1845083 & $-8.11$ & $-1.43_{-0.36}^{+0.27}$ & $0.67_{-0.33}^{+0.52}$ & $0.43_{-0.21}^{+0.33}$ & $0.75_{-0.37}^{+0.58}$ & T0.5 & \nodata \\
HD 144925 & 2MASS J16044966-1850465 & $-4.33$ & $-0.81_{-0.24}^{+0.21}$ & $0.55_{-0.32}^{+0.50}$ & $0.36_{-0.20}^{+0.32}$ & $0.91_{-0.53}^{+0.82}$ & T0.5 & \nodata \\
HD 144925 & 2MASS J16040975-1833367 & $-1.27$ & $-1.10_{-0.20}^{+0.17}$ & $0.59_{-0.29}^{+0.37}$ & $0.38_{-0.19}^{+0.24}$ & $0.80_{-0.40}^{+0.51}$ & T0.5 & \nodata \\
UCAC2 21567782 & Gaia DR2 6048725691338492800 & $-8.58$ & $-0.82_{-0.49}^{+0.47}$ & $1.15_{-0.66}^{+1.08}$ & $0.91_{-0.52}^{+0.85}$ & $1.21_{-0.70}^{+1.13}$ & F0.5 & \nodata \\
HD 147196 & 2MASS J16223000-2411228 & $-4.11$ & $-0.15_{-0.17}^{+0.20}$ & $1.28_{-0.43}^{+0.78}$ & $0.68_{-0.23}^{+0.42}$ & $1.34_{-0.45}^{+0.82}$ & F0.5 & \nodata \\
HD 146069 & 2MASS J16140159-2258462 & $-5.04$ & $-1.65_{-1.63}^{+0.74}$ & $1.18_{-0.63}^{+0.76}$ & $0.82_{-0.44}^{+0.53}$ & $1.23_{-0.66}^{+0.79}$ & F0.5 & T \\
EPIC 204637674 & 2MASS J16220587-2121556 & $-6.77$ & $-0.15_{-0.50}^{+0.35}$ & $0.92_{-0.18}^{+0.25}$ & $0.77_{-0.15}^{+0.21}$ & $0.96_{-0.19}^{+0.26}$ & F0.5 & \nodata \\
HD 145333 & 2MASS J16223000-2411228 & $-4.53$ & $-1.76_{-0.26}^{+0.23}$ & $1.37_{-0.41}^{+0.70}$ & $0.95_{-0.28}^{+0.49}$ & $1.44_{-0.43}^{+0.73}$ & F0.5 & \nodata \\
BD-21 4301 & 2MASS J16140159-2258462 & $-3.10$ & $-1.16_{-0.88}^{+0.38}$ & $1.33_{-0.28}^{+0.34}$ & $1.01_{-0.21}^{+0.26}$ & $1.40_{-0.29}^{+0.36}$ & F0.5 & \nodata \\
2MASS J16085673-2033460 & 2MASS J16050978-1942146 & $-2.29$ & $-1.70_{-0.61}^{+0.44}$ & $1.21_{-0.38}^{+0.40}$ & $1.00_{-0.31}^{+0.33}$ & $1.32_{-0.42}^{+0.43}$ & F0.5 & \nodata \\
2MASS J16172297-2121119 & 2MASS J16132054-2229159 & $-1.39$ & $-2.00_{-0.68}^{+0.48}$ & $1.26_{-0.46}^{+0.80}$ & $1.30_{-0.48}^{+0.82}$ & $1.38_{-0.50}^{+0.87}$ & F0.5 & \nodata \\
ScoPMS 45 & $[$T64$]$ 6 & $-6.83$ & $-1.35_{-0.90}^{+0.90}$ & $1.15_{-0.43}^{+0.54}$ & $0.94_{-0.36}^{+0.45}$ & $1.20_{-0.46}^{+0.57}$ & F0.5 & \nodata \\
\enddata
\tablecomments{The notations in this table are the same as in Table \ref{table:all_scocen_encounters}. $\mathrm{RV}_\text{sim}$ represents the RV value of the flyby star, which do not have RV measurement, that outputs the minimum $d_\text{ca}$.}
\end{deluxetable*}
